A Limited-Capacity Minimax Theorem for Non-Convex Games or: How I Learned to Stop Worrying about Mixed-Nash and Love Neural Nets

Adversarial training, a special case of multi-objective optimization, is an increasingly prevalent machine learning technique: some of its most notable applications include GAN-based generative modeling and self-play techniques in reinforcement learning which have been applied to complex games such as Go or Poker. In practice, a \emph{single} pair of networks is typically trained in order to find an approximate equilibrium of a highly nonconcave-nonconvex adversarial problem. However, while a classic result in game theory states such an equilibrium exists in concave-convex games, there is no analogous guarantee if the payoff is nonconcave-nonconvex. Our main contribution is to provide an approximate minimax theorem for a large class of games where the players pick neural networks including WGAN, StarCraft II, and Blotto Game. Our findings rely on the fact that despite being nonconcave-nonconvex with respect to the neural networks parameters, these games are concave-convex with respect to the actual models (e.g., functions or distributions) represented by these neural networks.

==> figures/convex_distribution.tex <==
\begin{tikzpicture}

% Definitions
\tikzmath{
\r1 = 8;
\r2 = 3;
\r3 = 1;
\b1 = 1;
\b2 = 21;
\b3 = 12.4;
\b4 = 20;
\b5 = -8;
\b6 = 52;
\q1 = 5;
\q2 = 10;
\q3 = 20;
\x1 = 4; \y1 = 5.4; \z1 = .5*(\r1-\r3)*\x1 + .5*(\b1+\b4);
\x2 = 7; \y2 = 8.4+5; \x2 + \b4; \z2 = .5*(\r2-\r3)*\x2 + .5*(\b2+\b4);
\x3 = 11; \y3 = \b3+1; \z3 = .5*(\r2+\r2)*\x3 + .5*(\b2+\b5);
\x4 = 15; \x5 = 21; \z4 = .5*(\r3+\r2)*\x4 + .5*(\b3+\b5); \z5 =.5*(\b3+\b6);
\y4 = \b3+21; \y5 = \r3*\x5 + \b3; \y6 = -\r3*\x5 + \b6;
\I2 = .5*(\y1+\y2); \I1 = .5*(\y3+\y4);
 } 
% Axis
\begin{axis}[
axis x line=middle,
axis y line=middle,
width=\textwidth,
height=.8\textwidth,
ylabel=Output space: ${\normalsize x \sim g(z)}$,
xlabel=Latent space: ${\normalsize z \sim U([0,1])}$,
xtick={1,\x3, \x5},
xticklabels={$0$, $\lambda$, $1$},
xlabel near ticks,
ytick={0, \I2, \I1},
ytick style={draw=none},
% yticklabels={,,}
yticklabels={0,${\color{blueblind}\mathbf{I_2}}$, ${\color{orangeblind}\mathbf{I_1}}$},
ylabel near ticks,
xmax=\x5+1,
ymax=\x5 +\b3+2,
xmin=0,
ymin=0
]
% Plots
\addplot[domain=1:\x5, draw=orangeblind, very thick] {x+\b3};
\node[anchor=north] (f1) at (axis cs: {\x3+2}, { \b3+\x3 + 8}) {${\color{orangeblind}\mathbf{g_1}}$};

\addplot[domain=1:\x5, draw=blueblind, very thick] {.4*x + 5};
\node[anchor=north] (f2) at (axis cs: {5}, {.4*\x5+3}) {${\color{blueblind}\mathbf{g_2}}$};

\addplot[domain=1:\x3, draw=greenblind, very thick] {2* (12 - x) + \b3-1};
\addplot[domain=\x3:\x5, draw=greenblind, very thick] {.8*(32-x) - 3.4};
% \addplot[domain=\x2:\x3, draw=greenblind, very thick] {.5*(\r2+\r2)*x + .5*(\b2+\b5)};
% \addplot[domain=\x3:\x4, draw=greenblind, very thick] {.5*(\r3+\r2)*x + .5*(\b3+\b5)};
% \addplot[domain=\x4:\x5, draw=greenblind, very thick] {.5*(\b3+\b6)};
\node[anchor=north] (f1) at (axis cs: {4}, {\b3+13}) {${\color{greenblind}\mathbf{g_3}}$};
% \addplot[domain=1:\q1, draw=orange, very thick] {\r1*x + \b1};
% \addplot[domain=\q1:\q2, draw=orange, very thick] {\r2*x + \b2};
% \addplot[domain=\q2:\q3, draw=orange, very thick] {\r3*x + \b3};
\draw[dotted] (axis cs:11,0) -- (axis cs:11, \y2);
\draw[dotted] (axis cs:1,\y4) -- (axis cs:1, 0);
\draw[dotted] (axis cs:\x5,\y4) -- (axis cs:\x5, 0);
\draw[blueblind, ultra thick] (axis cs:0,\y1) -- (axis cs:0, \y2);
\draw[orangeblind, ultra thick] (axis cs:0,\y3) -- (axis cs:0, \y4);
% \node [anchor=west] (I2) at (axis cs: {0}, {.5*\y1+.5*\y2}) {$I_2$};

\draw[dotted] (axis cs:0,\y2) -- (axis cs:\x5, \y2);
\draw[dotted] (axis cs:0,\y1) -- (axis cs:\x5, \y1);
\draw[dotted] (axis cs:\x5,\x5+\b3) -- (axis cs:0, \x5+\b3);
\draw[dotted] (axis cs:0,\b3+1) -- (axis cs: 1, \b3+1);
% \draw[dotted] (axis cs:\x3,\y3) -- (axis cs:0, \y3);
% \addplot[fill=white,only marks,mark=*] coordinates{(0,0)(\q1,\r2*\q1)(\q2,\r3*\q2)};
% \addplot[only marks,mark=*] coordinates{(1,7)(\x1,\y1)(\x2,\y2)(\x3,\y3)(1,19)(\x4,\y4)(\x5,\y5)(\x5,\y6)};
\addplot[only marks,mark=*] coordinates{(1,\y1)(\x5,\y1)(\x3,\y2)(21,13.4)(1,\b3+1)(1,\b3+21)(21,\b3+21)};

\end{axis}
\end{tikzpicture}

==> figures/convex_function.tex <==
\begin{tikzpicture}
% Definitions
\tikzmath{
\r1 = 8;
\r2 = 3;
\r3 = 1;
\b1 = 1;
\b2 = 21;
\b3 = 41;
\b4 = 20;
\b5 = -8;
\b6 = 52;
\q1 = 5;
\q2 = 10;
\q3 = 20;
\x1 = 4; \y1 = \r1*\x1 + \b1; \z1 = .5*(\r1-\r3)*\x1 + .5*(\b1+\b4);
\x2 = 7; \y2 =-\r3 * \x2 + \b4; \z2 = .5*(\r2-\r3)*\x2 + .5*(\b2+\b4);
\x3 = 10; \y3 = \r2 * \x3 + \b2; \z3 = .5*(\r2+\r2)*\x3 + .5*(\b2+\b5);
\x4 = 15; \x5 = 20; \z4 = .5*(\r3+\r2)*\x4 + .5*(\b3+\b5); \z5 =.5*(\b3+\b6);
\y4 = \r2*\x4 + \b5; \y5 = \r3*\x5 + \b3; \y6 = -\r3*\x5 + \b6;
 } 
% Axis
\begin{axis}[
axis x line=middle,
axis y line=middle,
ylabel=Output space: ${y=f(x)}$,
xlabel=Input space: ${x \in [0,1]}$,
xtick={1,\x1,\x2,\x3, \x4, \x5},
xticklabels={$0$,$x_{1,2}$,  $x_{1,1}$, $x_{2,2}$, $x_{2,1}$, $1$},
xlabel near ticks,
% ytick=none,
yticklabels={,,}
% yticklabels={0,$y_1$, $y_2$, $y_3$},
ylabel near ticks,
xmax=\x5+1,
ymax=\y5+5,
xmin=0,
ymin=0,
width=\textwidth,
height=.8\textwidth
]
% Plots
\addplot[domain=1:\x1, draw=orangeblind, very thick] {\r1*x + \b1};
\addplot[domain=\x1:\x3, draw=orangeblind, very thick] {\r2*x + \b2};
\addplot[domain=\x3:\x5, draw=orangeblind, very thick] {\r3*x + \b3};
\node[anchor=north] (f1) at (axis cs: {.5*(\q2+\q3)}, {\r3*.5*(\q2+\q3)+ \b3+7}) {${\color{orangeblind}\mathbf{f_1}}$};
\addplot[domain=1:\x2, draw=blueblind, very thick] {-\r3*x + \b4};
\addplot[domain=\x2:\x4, draw=blueblind,very thick] {\r2*x + \b5};
\addplot[domain=\x4:\x5, draw=blueblind, very thick] {-\r3*x + \b6};
\node[anchor=north] (f1) at (axis cs: {.5*(\x2+\x4)}, {\r2*.5*(\x2+\x4)+ \b5-1}) {${\color{blueblind}\mathbf{f_2}}$};
\addplot[domain=1:\x1, draw=greenblind, very thick] {.5*(\r1-\r3)*x + .5*(\b1+\b4)};
\addplot[domain=\x1:\x2, draw=greenblind, very thick] {.5*(\r2-\r3)*x + .5*(\b2+\b4)};
\addplot[domain=\x2:\x3, draw=greenblind, very thick] {.5*(\r2+\r2)*x + .5*(\b2+\b5)};
\addplot[domain=\x3:\x4, draw=greenblind, very thick] {.5*(\r3+\r2)*x + .5*(\b3+\b5)};
\addplot[domain=\x4:\x5, draw=greenblind, very thick] {.5*(\b3+\b6)};
\node[anchor=north] (f1) at (axis cs: {.5*(\x3+\x4)}, {.25*(\r3+\r2)*(\x3+\x4) + .5*(\b3+\b5) + 8}) {${\color{greenblind}\mathbf{f_3}}$};
% \addplot[domain=1:\q1, draw=orange, very thick] {\r1*x + \b1};
% \addplot[domain=\q1:\q2, draw=orange, very thick] {\r2*x + \b2};
% \addplot[domain=\q2:\q3, draw=orange, very thick] {\r3*x + \b3};
\draw[dotted] (axis cs:\x1,\y1) -- (axis cs:\x1, 0);
\draw[dotted] (axis cs:\x2,\r2*\x2 + \b2) -- (axis cs:\x2, 0);
\draw[dotted] (axis cs:\x3,\y3) -- (axis cs:\x3, 0);
\draw[dotted] (axis cs:1,19) -- (axis cs:1, 0);
\draw[dotted] (axis cs:\x4,\r3*\x4 + \b3) -- (axis cs:\x4, 0);
\draw[dotted] (axis cs:\x5,\y5) -- (axis cs:\x5, 0);
% \draw[dotted] (axis cs:\x1,\y1) -- (axis cs:0, \y1);
% \draw[dotted] (axis cs:\x2,\y2) -- (axis cs:0, \y2);
% \draw[dotted] (axis cs:\x3,\y3) -- (axis cs:0, \y3);
% \addplot[fill=white,only marks,mark=*] coordinates{(0,0)(\q1,\r2*\q1)(\q2,\r3*\q2)};
\addplot[only marks,mark=*] coordinates{(1,7)(\x1,\y1)(\x2,\y2)(\x3,\y3)(1,19)(\x4,\y4)(\x5,\y5)(\x5,\y6)};
\addplot[only marks,mark=*] coordinates{(1,7)(\x1,\z1)(\x2,\z2)(\x3,\z3)(\x4,\z4)(\x5,\z5)};

\end{axis}
\end{tikzpicture}
